Extending the Continuum of Six-Colorings

We present two novel six-colorings of the Euclidean plane that avoid monochromatic pairs of points at unit distance in five colors and monochromatic pairs at another specified distance $d$ in the sixth color. Such colorings have previously been known to exist for $0.41 < \sqrt{2} - 1 \le d \le 1 / \sqrt{5} < 0.45$. Our results significantly expand that range to $0.354 \le d \le 0.657$, the first improvement in 30 years. Notably, the constructions underlying this were derived by formalizing colorings suggested by a custom machine learning approach.

==> figures/firstcoloring/block.tex <==
% \documentclass[12pt]{article} 
\tikzset{every picture/.style={scale=2}}

\input{figures/firstcoloring/variables}

\newcommand{\centertriangle}[1]{%
    \coordinate (A) at ([shift=(270:\tc)](0,0);
    \coordinate (B) at ([shift=(150:\tc)](0,0);
    \coordinate (C) at ([shift=(30:\tc)](0,0);
    
    \draw[fill=#1] (A) -- (B) -- (C) -- cycle; 
}


\newcommand{\blob}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]
        \coordinate (A) at (0,0);
        
        \coordinate (B) at ([shift=(150:\tc)]A);
        \coordinate (C) at ([shift=(30:\tc)]A);
        
        \coordinate (BB) at ([shift=(150:\bd)]A);
        \coordinate (CC) at ([shift=(30:\bd)]A);
        
        \coordinate (BBB) at ([shift=(150-\pat/2:\pst)]BB);
        \coordinate (CCC) at ([shift=(30+\pat/2:\pst)]CC);

        \coordinate (E) at ([shift=(\bait:1)]B);
        \coordinate (D) at ([shift=(180-\bait:1)]C);
        
        \draw[fill=#4] (E) -- (CCC) -- (CC) -- (C) -- (B) -- (BB) -- (BBB) -- (D) -- cycle;
    \end{scope}
    \end{scope}
}


\newcommand{\flup}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(180-\pab:\pss)]A);
        \coordinate (C) at ([shift=(-\pab+\faf:\bsb)]B);
        \coordinate (D) at ([shift=(-\pab+\faf-180+\fas:\pss)]C);
        \coordinate (E) at ([shift=(-\pab+2*\faf+\fas:\bsb)]D);
        \coordinate (F) at ([shift=(-\pab+2*\faf+2*\fas-180:\pss)]E);
        
        \draw[fill=#4]  (A) -- (B) -- (C) -- (D) -- (E) -- (F) --cycle;
    \end{scope}
    \end{scope}
}


\newcommand{\pentagon}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(90-\pat/2:\pst)]A);
        \coordinate (C) at ([shift=(90+\pat/2:\pst)]A);
        
        \coordinate (D) at ([shift=(90-\pait/2:\avoid)]A);
        \coordinate (E) at ([shift=(90+\pait/2:\avoid)]A);
    
        \draw[fill=#4] (A) -- (B) -- (D) -- (E) -- (C) -- cycle;
    \end{scope}
    \end{scope}
}

\begin{tikzpicture}

    \flup{\psb/2}{\bhc}{0}{lturquoise}
    
    \begin{scope}[xscale=-1]
        \flup{+\psb/2}{\bhc}{0}{lyellow}
    \end{scope}

    \blob{0}{0}{0}{lgreen}
    \blob{0}{0}{-120}{lblue}
    \blob{0}{0}{120}{lorange}

    \pentagon{0}{-\bhc-\ph}{180}{lred}
    % \pentagon{0}{-\bhc-\ph}{60}{lred}
    % \pentagon{0}{-\bhc-\ph}{-60}{lred}
    
    % \pentagon{0}{\bd}{180}{lred}
    \pentagon{0}{\bd}{-60}{lred}
    \pentagon{0}{\bd}{60}{lred}
    
    \centertriangle{lred}
\end{tikzpicture}

==> figures/firstcoloring/complete.tex <==
% \documentclass[12pt]{article} 
\tikzset{every picture/.style={scale=2}}

% \pgfmathsetmacro{\avoid}{0.45}     
% \input{figures/firstcoloring/variables}


\pgfmathsetmacro{\avoid}{0.45}    
\input{figures/firstcoloring/variables}

\newcommand{\centertriangle}[1]{%
    \coordinate (A) at ([shift=(270:\tc)](0,0);
    \coordinate (B) at ([shift=(150:\tc)](0,0);
    \coordinate (C) at ([shift=(30:\tc)](0,0);
    
    \draw[fill=#1] (A) -- (B) -- (C) -- cycle; 
    
    % \draw (A) -- ++(60:0.1) arc (60:120:0.1) -- cycle;
}


\newcommand{\blob}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]
        \coordinate (A) at (0,0);
        
        \coordinate (B) at ([shift=(150:\tc)]A);
        \coordinate (C) at ([shift=(30:\tc)]A);
        
        \coordinate (BB) at ([shift=(150:\bd)]A);
        \coordinate (CC) at ([shift=(30:\bd)]A);
        
        \coordinate (BBB) at ([shift=(150-\pat/2:\pst)]BB);
        \coordinate (CCC) at ([shift=(30+\pat/2:\pst)]CC);

        \coordinate (E) at ([shift=(\bait:1)]B);
        \coordinate (D) at ([shift=(180-\bait:1)]C);
        
        \draw[fill=#4] (E) -- (CCC) -- (CC) -- (C) -- (B) -- (BB) -- (BBB) -- (D) -- cycle;


        % \draw[thick, color=purple] (D) -- ++(0,\ph+\bst+\th);
        % \draw[thin, color=green] (D) -- ++(0,1);
        
        % \draw[ultra thin, color=purple] (A) -- ++(30:0.3) arc (30:150:0.3) -- cycle;
        % \draw[ultra thin, color=purple] (BB) -- ++(-30:0.11) arc (-30:-30+\batm:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (CC) -- ++(180:0.12) arc (180:180-\batrapt:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.11) arc (0:0-\batrapb:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.12) arc (0:0+\bamx:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(\bamx:0.12) arc (\bamx:\bamx+\faf:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(0:0.11) arc (0:0-\bait:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(\pab:0.12) arc (\pab:\pab+\fas:0.12) -- cycle;
        
        % \draw[ultra thin, color=blue] (BB) + (0.2,0) -- ++(0.2,\bhm);
        % \draw[ultra thin, color=blue] (D) -- ++(0,-\bhb);
        % \draw[ultra thin, color=blue] (B) + (\tl/2,0) -- ++(\tl/2,\bh);
        % \draw[ultra thin, color=blue] (BB) - ++(\bwt,0);
        % \draw[ultra thin, color=blue] (BBB) - ++(\bwb,0);
        
        % \draw[thin] (D) -- (C);
        % \draw[thin] (E) -- (B);
        
        % \draw[thin] (BB) -- (CCC);
        % \draw[thin] (BBB) -- (CC);
        
    \end{scope}
    \end{scope}
}


\newcommand{\flup}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(180-\pab:\pss)]A);
        \coordinate (C) at ([shift=(-\pab+\faf:\bsb)]B);
        \coordinate (D) at ([shift=(-\pab+\faf-180+\fas:\pss)]C);
        \coordinate (E) at ([shift=(-\pab+2*\faf+\fas:\bsb)]D);
        \coordinate (F) at ([shift=(-\pab+2*\faf+2*\fas-180:\pss)]E);
        
        \draw[fill=#4]  (A) -- (B) -- (C) -- (D) -- (E) -- (F) --cycle;

            
        % \draw (A) -- ([shift=(180-\pab-\fad:\fd)]A);
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.1) arc (180-\pab:180-\pab-\fad:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.11) arc (180-\pab:180-\pab-\fas:0.11) -- cycle;
                
        % \draw[ultra thin, color=blue] (B) -- ++(-\pab:0.1) arc (-\pab:-\pab+\faf:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.1) arc (360-\pab-\fad:360-\pab-\fad-\fadd:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.11) arc (360-\pab-\fad:360-\pab-\fad+\faddd:0.11) -- cycle;

        % \draw[dotted] (A) circle (\fw);
    \end{scope}
    \end{scope}
}


\newcommand{\pentagon}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(90-\pat/2:\pst)]A);
        \coordinate (C) at ([shift=(90+\pat/2:\pst)]A);
        
        \coordinate (D) at ([shift=(90-\pait/2:\avoid)]A);
        \coordinate (E) at ([shift=(90+\pait/2:\avoid)]A);
    
        \draw[fill=#4] (A) -- (B) -- (D) -- (E) -- (C) -- cycle;


        % \draw[thick, color=purple] (A) -- ++(0,-\bst-\th);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\ph+\bhc-\bht);
        
        % \draw[ultra thin, color=blue] (B) -- ++(180:0.1) arc (180:180+\past:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (C) -- ++(0:0.1) arc (0:0+\pasb:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pait/2:0.1) arc (90-\pait/2:90+\pait/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pat/2:0.1) arc (90-\pat/2:90+\pat/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (D) -- ++(180:0.1) arc (180:180+\pab:0.1) -- cycle;
        
        % \draw[ultra thin, color=purple] (A) -- (B);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\pht);
        % \draw[ultra thin, color=purple] (D) -- ++(0,-\phb);
        % \draw[ultra thin, color=purple] (E) -- ++(0,-\pss);
        % \draw[ultra thin, color=purple] (D) -- ++(-\psb,0);
        
        % \draw[thin] (D) -- (A) -- (E);
        % \draw[thin] (B) -- (C);
    \end{scope}
    \end{scope}
}

\newcommand{\block}[2]{%
    \begin{scope}[shift={(#1,#2)}]
    
    \flup{\psb/2}{\bhc}{0}{lturquoise}
    \draw[thick] (B) -- (C) -- (D) -- (E);
    
    \begin{scope}[xscale=-1]
        \flup{+\psb/2}{\bhc}{0}{lyellow}
        \draw[thick] (B) -- (C) -- (D) -- (E);
    \end{scope}

    
    \blob{0}{0}{0}{lgreen}
    \blob{0}{0}{-120}{lblue}
    \draw[thick]  (BBB) -- (D) -- (E) -- (CCC) -- (CC);
    \blob{0}{0}{120}{lorange}
    \draw[thick]  (BB) -- (BBB) -- (D) -- (E) -- (CCC);

    \pentagon{0}{-\bhc-\ph}{180}{lred}
    \draw[thick] (C) -- (A) -- (B);
    % \pentagon{0}{-\bhc-\ph}{60}{lred}
    % \pentagon{0}{-\bhc-\ph}{-60}{lred}
    
    % \pentagon{0}{\bd}{180}{lred}
    \pentagon{0}{\bd}{-60}{lred}
    \draw[thick] (B) -- (D) -- (E);
    \pentagon{0}{\bd}{60}{lred}
    \draw[thick] (D) -- (E) -- (C);
    
    \centertriangle{lred}
        
    \end{scope}
}


\begin{tikzpicture}
            
    \clip (-4,-1.9) rectangle (+4,+2.7);
    
    \begin{scope}[shift={(-2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(-\sx, \height-\sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \block{0}{0}
    
    \begin{scope}[shift={(\sx, \sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    
    
    % \circles{(0,-\tc)}
    
    % \circles{(\psb/2,\bhc)}
    
    % \circles{(-\avoid/2,\bhc+\phb)}
    
    \circles{(0,\bhc+\ph)}
    
    \begin{scope}[rotate around={60:(0,0)}]]
    \circles{(\psb/2,-\bhc)}
    \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(\psb/2,-\bhc)}
    % \coordinate (X) at (\psb/2,-\bhc);
    % \coordinate (Y) at ([shift=(-90:1)]X);
    % \draw[thick, dashed] (X) -- (Y);
    % \end{scope}
    
    \begin{scope}[rotate around={60:(0,0)}]]
    % \circles{(\avoid/2,\bd+\pht)}
    \circles{(-\avoid/2,\bd+\pht)}
    \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(0,\bd)}
    % \end{scope}
    
\end{tikzpicture}

==> figures/firstcoloring/completecases.tex <==
% \documentclass[12pt]{article} 
\tikzset{every picture/.style={scale=2}}

% \pgfmathsetmacro{\avoid}{0.45}     
% \input{figures/firstcoloring/variables}


\pgfmathsetmacro{\avoid}{0.45}    
\input{figures/firstcoloring/variables}

\newcommand{\centertriangle}[1]{%
    \coordinate (A) at ([shift=(270:\tc)](0,0);
    \coordinate (B) at ([shift=(150:\tc)](0,0);
    \coordinate (C) at ([shift=(30:\tc)](0,0);
    
    \draw[fill=#1] (A) -- (B) -- (C) -- cycle; 
    
    % \draw (A) -- ++(60:0.1) arc (60:120:0.1) -- cycle;
}


\newcommand{\blob}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]
        \coordinate (A) at (0,0);
        
        \coordinate (B) at ([shift=(150:\tc)]A);
        \coordinate (C) at ([shift=(30:\tc)]A);
        
        \coordinate (BB) at ([shift=(150:\bd)]A);
        \coordinate (CC) at ([shift=(30:\bd)]A);
        
        \coordinate (BBB) at ([shift=(150-\pat/2:\pst)]BB);
        \coordinate (CCC) at ([shift=(30+\pat/2:\pst)]CC);

        \coordinate (E) at ([shift=(\bait:1)]B);
        \coordinate (D) at ([shift=(180-\bait:1)]C);
        
        \draw[fill=#4] (E) -- (CCC) -- (CC) -- (C) -- (B) -- (BB) -- (BBB) -- (D) -- cycle;


        % \draw[thick, color=purple] (D) -- ++(0,\ph+\bst+\th);
        % \draw[thin, color=green] (D) -- ++(0,1);
        
        % \draw[ultra thin, color=purple] (A) -- ++(30:0.3) arc (30:150:0.3) -- cycle;
        % \draw[ultra thin, color=purple] (BB) -- ++(-30:0.11) arc (-30:-30+\batm:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (CC) -- ++(180:0.12) arc (180:180-\batrapt:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.11) arc (0:0-\batrapb:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.12) arc (0:0+\bamx:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(\bamx:0.12) arc (\bamx:\bamx+\faf:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(0:0.11) arc (0:0-\bait:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(\pab:0.12) arc (\pab:\pab+\fas:0.12) -- cycle;
        
        % \draw[ultra thin, color=blue] (BB) + (0.2,0) -- ++(0.2,\bhm);
        % \draw[ultra thin, color=blue] (D) -- ++(0,-\bhb);
        % \draw[ultra thin, color=blue] (B) + (\tl/2,0) -- ++(\tl/2,\bh);
        % \draw[ultra thin, color=blue] (BB) - ++(\bwt,0);
        % \draw[ultra thin, color=blue] (BBB) - ++(\bwb,0);
        
        % \draw[thin] (D) -- (C);
        % \draw[thin] (E) -- (B);
        
        % \draw[thin] (BB) -- (CCC);
        % \draw[thin] (BBB) -- (CC);
        
    \end{scope}
    \end{scope}
}


\newcommand{\flup}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(180-\pab:\pss)]A);
        \coordinate (C) at ([shift=(-\pab+\faf:\bsb)]B);
        \coordinate (D) at ([shift=(-\pab+\faf-180+\fas:\pss)]C);
        \coordinate (E) at ([shift=(-\pab+2*\faf+\fas:\bsb)]D);
        \coordinate (F) at ([shift=(-\pab+2*\faf+2*\fas-180:\pss)]E);
        
        \draw[fill=#4]  (A) -- (B) -- (C) -- (D) -- (E) -- (F) --cycle;

            
        % \draw (A) -- ([shift=(180-\pab-\fad:\fd)]A);
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.1) arc (180-\pab:180-\pab-\fad:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.11) arc (180-\pab:180-\pab-\fas:0.11) -- cycle;
                
        % \draw[ultra thin, color=blue] (B) -- ++(-\pab:0.1) arc (-\pab:-\pab+\faf:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.1) arc (360-\pab-\fad:360-\pab-\fad-\fadd:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.11) arc (360-\pab-\fad:360-\pab-\fad+\faddd:0.11) -- cycle;

        % \draw[dotted] (A) circle (\fw);
    \end{scope}
    \end{scope}
}


\newcommand{\pentagon}[4]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(90-\pat/2:\pst)]A);
        \coordinate (C) at ([shift=(90+\pat/2:\pst)]A);
        
        \coordinate (D) at ([shift=(90-\pait/2:\avoid)]A);
        \coordinate (E) at ([shift=(90+\pait/2:\avoid)]A);
    
        \draw[fill=#4] (A) -- (B) -- (D) -- (E) -- (C) -- cycle;


        % \draw[thick, color=purple] (A) -- ++(0,-\bst-\th);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\ph+\bhc-\bht);
        
        % \draw[ultra thin, color=blue] (B) -- ++(180:0.1) arc (180:180+\past:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (C) -- ++(0:0.1) arc (0:0+\pasb:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pait/2:0.1) arc (90-\pait/2:90+\pait/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pat/2:0.1) arc (90-\pat/2:90+\pat/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (D) -- ++(180:0.1) arc (180:180+\pab:0.1) -- cycle;
        
        % \draw[ultra thin, color=purple] (A) -- (B);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\pht);
        % \draw[ultra thin, color=purple] (D) -- ++(0,-\phb);
        % \draw[ultra thin, color=purple] (E) -- ++(0,-\pss);
        % \draw[ultra thin, color=purple] (D) -- ++(-\psb,0);
        
        % \draw[thin] (D) -- (A) -- (E);
        % \draw[thin] (B) -- (C);
    \end{scope}
    \end{scope}
}

\newcommand{\block}[2]{%
    \begin{scope}[shift={(#1,#2)}]
    
    \flup{\psb/2}{\bhc}{0}{lturquoise}
    \draw[thick] (B) -- (C) -- (D) -- (E);
    
    \begin{scope}[xscale=-1]
        \flup{+\psb/2}{\bhc}{0}{lyellow}
        \draw[thick] (B) -- (C) -- (D) -- (E);
    \end{scope}

    
    \blob{0}{0}{0}{lgreen}
    \blob{0}{0}{-120}{lblue}
    \draw[thick]  (BBB) -- (D) -- (E) -- (CCC) -- (CC);
    \blob{0}{0}{120}{lorange}
    \draw[thick]  (BB) -- (BBB) -- (D) -- (E) -- (CCC);

    \pentagon{0}{-\bhc-\ph}{180}{lred}
    \draw[thick] (C) -- (A) -- (B);
    % \pentagon{0}{-\bhc-\ph}{60}{lred}
    % \pentagon{0}{-\bhc-\ph}{-60}{lred}
    
    % \pentagon{0}{\bd}{180}{lred}
    \pentagon{0}{\bd}{-60}{lred}
    \draw[thick] (B) -- (D) -- (E);
    \pentagon{0}{\bd}{60}{lred}
    \draw[thick] (D) -- (E) -- (C);
    
    \centertriangle{lred}
        
    \end{scope}
}

\newcommand{\caseblock}[2]{%
    \begin{scope}[shift={(#1,#2)}]
    
    \flup{\psb/2}{\bhc}{0}{lturquoise}
    \draw[thick] (B) -- (C) -- (D) -- (E);

    
    \blob{0}{0}{0}{lgreen}
    \draw[very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] ($(E) + (0,0)$) -- ($(CCC) + (0,0)$) node[pos=0.5, above right, inner sep=2pt] {\eqref{eq:cond2}};
    
    \blob{0}{0}{120}{lorange}
    \draw[thick]  (BB) -- (BBB) -- (D) -- (E) -- (CCC);

    \begin{scope}[rotate around={120:(0,0)}]]
        \draw [very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] ($(BBB) + (0,0)$) -- ++(\bwt,0) node[pos=0.5, below left, inner sep=4pt] {\eqref{eq:cond3}};    
    \end{scope}

    \pentagon{0}{-\bhc-\ph}{180}{lred}
    \draw[thick] (C) -- (A) -- (B);
    % \pentagon{0}{-\bhc-\ph}{60}{lred}
    % \pentagon{0}{-\bhc-\ph}{-60}{lred}
    
    % \pentagon{0}{\bd}{180}{lred}
    \pentagon{0}{\bd}{-60}{lred}
    \draw[thick] (B) -- (D) -- (E);
    \pentagon{0}{\bd}{60}{lred}
    \draw[thick] (D) -- (E) -- (C);
    

    
    \blob{0}{0}{-120}{lblue}
    \draw[thick]  (BBB) -- (D) -- (E) -- (CCC) -- (CC);

    \begin{scope}[rotate around={-120:(0,0)}]]
        \draw [very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] ($(BB) + (0,0)$) -- ++(\bwt,0) node[pos=0.5, below right] {\eqref{eq:cond4}};  
    \end{scope}

    \draw [very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] (D) -- ++(-30:\ph + \th + \avoid) node[pos=0.5, above right, inner sep=4pt] {\eqref{eq:cond6}};    
    
    \begin{scope}[xscale=-1]
        \flup{+\psb/2}{\bhc}{0}{lyellow}
        \draw[thick] (B) -- (C) -- (D) -- (E);
        
        \begin{scope}[shift={(\psb/2,\bhc)}]
            \draw [very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] (A) -- ++(-\pab+\faf:\fw) node[pos=0.5, below]  {\eqref{eq:cond5}};
        \end{scope}
    \end{scope}
    
    \centertriangle{lred}
    
    \draw[very thick, {Bar[width=2mm]}-{Bar[width=2mm]}] ($(C)
     + (0,0)$) -- ++(-\tl,0) node[pos=0.5, above] {\eqref{eq:cond1}};
    \end{scope}
}


\begin{tikzpicture}
            
    \clip (-4,-1.9) rectangle (+4,+2.7);
    
    \begin{scope}[shift={(-2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(-\sx, \height-\sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    
    \begin{scope}[shift={(\sx, \sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \caseblock{0}{0}
    
    
    % \circles{(0,-\tc)}
    
    % \circles{(\psb/2,\bhc)}
    
    % \circles{(-\avoid/2,\bhc+\phb)}
    
    % \circles{(0,\bhc+\ph)}
    
    % \begin{scope}[rotate around={60:(0,0)}]]
    % \circles{(\psb/2,-\bhc)}
    % \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(\psb/2,-\bhc)}
    % \coordinate (X) at (\psb/2,-\bhc);
    % \coordinate (Y) at ([shift=(-90:1)]X);
    % \draw[thick, dashed] (X) -- (Y);
    % \end{scope}
    
    % \begin{scope}[rotate around={60:(0,0)}]]
    % % \circles{(\avoid/2,\bd+\pht)}
    % \circles{(-\avoid/2,\bd+\pht)}
    % \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(0,\bd)}
    % \end{scope}
    
\end{tikzpicture}

==> figures/firstcoloring/hexagon.tex <==
\tikzset{every picture/.style={scale=3}}


% Distance avoided in last color
\pgfmathsetmacro{\avoid}{0.45}
\input{figures/firstcoloring/variables}


\begin{tikzpicture}
        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(180-\pab:\pss)]A);
        \coordinate (C) at ([shift=(-\pab+\faf:\bsb)]B);
        \coordinate (D) at ([shift=(-\pab+\faf-180+\fas:\pss)]C);
        \coordinate (E) at ([shift=(-\pab+2*\faf+\fas:\bsb)]D);
        \coordinate (F) at ([shift=(-\pab+2*\faf+2*\fas-180:\pss)]E);

        \draw[fill=black!5]  (A) -- (B) -- (C) -- (D) -- (E) -- (F) --cycle;

        
        \draw  (A) -- (B) node[pos=0.5, above left] {$s_2$};
        \draw  (B) -- (C) node[pos=0.5, above] {$s_5$};
        \draw  (C) -- (D) node[pos=0.5, above right] {$s_2$};
        \draw  (D) -- (E) node[pos=0.5, right] {$s_5$};
        \draw  (E) -- (F) node[pos=0.5, below] {$s_2$};
        \draw  (F) -- (A) node[pos=0.5, left] {$s_5$};
        
        % \draw[fill=black] (A) circle (0.01);
        % \draw[thick] (A) ++(0:1) arc (0:20:1);
        
        % \draw[fill=black] (B) circle (0.01);
        % \draw[thick] (B) ++(-90:1) arc (-90:10:1);
        
        % \draw[fill=black] (C) circle (0.01);
        % \draw[thick] (C) ++(-130:1) arc (-130:-90:1);
        
        % \draw[fill=black] (D) circle (0.01);
        % \draw[thick] (D) ++(-200:1) arc (-200:-160:1);
        
        % \draw[fill=black] (E) circle (0.01);
        % \draw[thick] (E) ++(100:1) arc (100:150:1);
        
        % \draw[fill=black] (F) circle (0.01);
        % \draw[thick] (F) ++(60:1) arc (60:100:1);
            
        % \draw (A) -- ([shift=(180-\pab-\fad:\fd)]A);
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.1) arc (180-\pab:180-\pab-\fad:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.11) arc (180-\pab:180-\pab-\fas:0.11) -- cycle;
                
        % \draw[ultra thin, color=blue] (B) -- ++(-\pab:0.1) arc (-\pab:-\pab+\faf:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.1) arc (360-\pab-\fad:360-\pab-\fad-\fadd:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.11) arc (360-\pab-\fad:360-\pab-\fad+\faddd:0.11) -- cycle;

        % \draw[dotted] (A) circle (\fw);

        
        \coordinate (X) at ([shift=(90-\pab+\faf:0.5)]A);
        \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] (X) -- ++(-\pab+\faf:\fw) node[pos=0.5, above] {$w_3$};

        % \draw (A) circle (\fw);
        % \draw (B) circle (\fw);
        % \draw (C) circle (\fw);

        % \coordinate (X) at ([shift=(180-\pab+\faf:0.5)]B);
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] (B) -- ++(-\pab+\faff:\fw) node[pos=0.5, above] {$w_4$};


        % faf
        \draw (D) -- ++(-\pab+2*\faf+\fas:0.15) arc (-\pab+2*\faf+\fas:-\pab+\faf+\fas:0.15) node[pos=0.5, inner sep=1pt, right] {\tiny $\alpha_7$}  -- cycle;
        
        \draw (B) -- ++(-\pab+\faf:0.15) arc (-\pab+\faf:-\pab:0.15) node[pos=0.4, inner sep=1pt, above left] {\tiny $\alpha_7$}  -- cycle;

        \draw (F) -- ++(-\pab+2*\faf+2*\fas-180:-0.15) arc (-\pab+2*\faf+2*\fas-180:-\pab+2*\faf+2*\fas-180+\faf:-0.15) node[pos=0.6, below, inner sep=4pt] {\tiny $\alpha_7$}  -- cycle;


        % fas
        \draw (E) -- ++(-\pab+2*\faf+2*\fas-180:0.15) arc (-\pab+2*\faf+2*\fas-180:-\pab+2*\faf+2*\fas-180-\fas:0.15) node[pos=0.6, below, inner sep=5pt] {\tiny $\alpha_8$}  -- cycle;
    
        \draw (C) -- ++(-\pab+\faf-180+\fas:0.15) arc (-\pab+\faf-180+\fas:-\pab+\faf-180+\fas-\fas:0.15) node[pos=0.5, inner sep=4pt, above] {\tiny $\alpha_8$}  -- cycle;

        \draw (A) -- ++(180-\pab:0.15) arc (180-\pab:180-\pab-\fas:0.15) node[pos=0.5, left, inner sep=1pt] {\tiny $\alpha_8$}  -- cycle;
    
\end{tikzpicture}



==> figures/firstcoloring/octagon.tex <==
\tikzset{every picture/.style={scale=3}}

% Distance avoided in last color
\pgfmathsetmacro{\avoid}{0.45}                                
\input{figures/firstcoloring/variables}


\begin{tikzpicture}
    \coordinate (A) at (0,0);
    
    \coordinate (B) at ([shift=(150:\tc)]A);
    \coordinate (C) at ([shift=(30:\tc)]A);
    
    \coordinate (BB) at ([shift=(150:\bd)]A);
    \coordinate (CC) at ([shift=(30:\bd)]A);
    
    \coordinate (BBB) at ([shift=(150-\pat/2:\pst)]BB);
    \coordinate (CCC) at ([shift=(30+\pat/2:\pst)]CC);

    \coordinate (E) at ([shift=(\bait:1)]B);
    \coordinate (D) at ([shift=(180-\bait:1)]C);
    
    \draw[fill=black!5] (E) -- (CCC) -- (CC) -- (C) -- (B) -- (BB) -- (BBB) -- (D) -- cycle;
    

    \draw[thick, dotted] (BB) -- (CCC);
    \draw[thick, dotted] (CC) -- (BBB);
    
    \draw[thick, dotted] (B) -- (E);
    \draw[thick, dotted] (C) -- (D);
    
    \draw[fill=black!5] (B) -- ++(0:0.15) arc (0:\bat:0.15) node[pos=0.55, below, inner sep=4pt] {\tiny $150\degree$}  -- cycle;

    \draw[fill=black!5] (BB) -- ++(-30:0.15) arc (-30:-30+\bast:0.15) node[pos=0.5, below left, inner sep=0pt] {\tiny $\alpha_4$}  -- cycle;

    \draw[fill=black!5] (CCC) -- ++(-30-\pat/2:0.15) arc (-30-\pat/2:-30-\pat/2-\basb:0.15) node[pos=0.6, right, inner sep=2pt] {\tiny $\alpha_5$}  -- cycle;
    
    \draw[fill=black!5] (D) -- ++(0:0.15) arc (0:-\bab:0.15) node[pos=0.6, above, inner sep=4pt] {\tiny $\alpha_6$}  -- cycle;
    
    % \draw[fill=black] (CC) circle (0.01);
    % \draw[thick] (CC) ++(160:1) arc (160:180:1);
    % \draw[line width=0.1pt] (CC) ++(195:\avoid) arc (195:220:\avoid);
    
    % \draw[fill=black] (CCC) circle (0.01);
    % \draw[thick] (CCC) ++(-155:1) arc (-155:-180:1);

    % \draw[fill=black] (C) circle (0.01);
    % \draw[thick] (C) ++(90:1) arc (90:110:1);
    % \draw[line width=0.1pt] (C) ++(20:\avoid) arc (20:40:\avoid);

    \draw[very thick, dashed] (BB) -- (B);
    \draw[very thick, dashed] (CC) -- (C);
    

    \draw  (B) -- (C) node[pos=0.5, below] {$s_4$};
    \draw  (E) -- (D) node[pos=0.5, above] {$s_3$};
    \draw  (CC) -- (CCC) node[pos=0.5, right] {$s_1$};
    \draw  (E) -- (CCC) node[pos=0.5, above right] {$s_5$};
    \draw  (C) -- (CC) node[pos=0.5, below right] {$d$};
    
    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(D) + (-0.7,0)$) -- ++(0,-\bh) node[pos=0.5, left] {$h_4$};

    
    % \draw [{}-{Bar[width=2mm]}] ($(B) + (0.8,\bht+\bhm)$) -- ++(0,\bhb) node[pos=0.5, right] {$h_7$};
    \draw [{}-{Bar[width=2mm]}] ($(B) + (0.8,\bht)$) -- ++(0,\bhm) node[pos=0.5, right] {$h_6$};
    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(B) + (0.8,0)$) -- ++(0,\bht) node[pos=0.5, right] {$h_5$};

    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(BB) + (0,-0.4)$) -- ++(\bwb,0) node[pos=0.5, below] {$w_1$};

    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(BBB) + (0,0.7)$) -- ++(\bwt,0) node[pos=0.5, above] {$w_2$};    
    
\end{tikzpicture}


==> figures/firstcoloring/pentagon.tex <==
\tikzset{every picture/.style={scale=5}}

\pgfmathsetmacro{\avoid}{0.45}
\input{figures/firstcoloring/variables}

\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at ([shift=(180+90-\pat/2:\pst)]A);
    \coordinate (C) at ([shift=(180+90+\pat/2:\pst)]A);
    
    \coordinate (D) at ([shift=(180+90-\pait/2:\avoid)]A);
    \coordinate (E) at ([shift=(180+90+\pait/2:\avoid)]A);

    \draw[fill=black!5] (A) -- (B) -- (D) -- (E) -- (C) -- cycle;
    
    \draw[thick, dashed] (B) -- (C);
    \draw[thick, dashed] (A) -- (E);
    \draw[thick, dashed] (A) -- (D);
    \draw[thick, dashed] (C) -- (D);
    \draw[thick, dashed] (B) -- (E);
        
    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(A) + (0.3,0)$) -- ++(0,-\ph) node[pos=0.5, right] {$h_1$};
    
    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(C) + (0.2,0)$) -- ++(0,{-\phb}) node[pos=0.5, right] {$h_2$};

    \draw  (A) -- (C) node[pos=0.5, above right] {$s_1$};
    \draw  (B) -- (D) node[pos=0.5, left] {$s_2$};
    \draw  (D) -- (E) node[pos=0.5, below] {$s_3$};
    
    \draw[fill=black!5] (A) -- ++(270+\pat/2:0.1) arc (270+\pat/2:270-\pat/2:0.1) node[pos=0.5, above] {\tiny  $\alpha_1$}  -- cycle;
    
    \draw[fill=black!5] (B) -- ++(\past:0.1) arc (\past:\past-\pas:0.1) node[pos=0.4, left, inner sep=2pt] {\tiny $\alpha_2$}  -- cycle;
    
    \draw[fill=black!5] (D) -- ++(0:0.1) arc (0:0+\pab:0.1) node[pos=0.6, below, inner sep=5pt] {\tiny $\alpha_3$}  -- cycle;
    
    % \draw[fill=black] (A) circle (0.01);
    % \draw[line width=0.1pt] (A) ++(250:\avoid) arc (250:290:\avoid);

    % \draw[fill=black] (B) circle (0.01);
    % \draw[line width=0.1pt] (B) ++(310:\avoid) arc (310:370:\avoid);
    
    % \draw[fill=black] (E) circle (0.01);
    % \draw[line width=0.1pt] (E) ++(90:\avoid) arc (90:145:\avoid);
\end{tikzpicture}


==> figures/firstcoloring/triangle.tex <==
\tikzset{every picture/.style={scale=5}}                           

\pgfmathsetmacro{\avoid}{0.45}
\input{figures/firstcoloring/variables}

\begin{tikzpicture}
    \coordinate (A) at ([shift=(90:\tc)](0,0);
    \coordinate (B) at ([shift=(-30:\tc)](0,0);
    \coordinate (C) at ([shift=(-150:\tc)](0,0);
    
    \draw[fill=black!5] (A) -- (B) -- (C) -- cycle; 
    
    \draw  (B) -- (C) node[pos=0.5, below] {$s_4$};
    
    \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(B)
     + (0.1,0)$) -- ++(0,\th) node[pos=0.5, right] {$h_3$};
\end{tikzpicture}



==> figures/secondcoloring/complete.tex <==

\pgfmathsetmacro{\scale}{2}
\tikzset{every picture/.style={scale=\scale}}

\input{figures/secondcoloring/variables}

\newcommand{\circles}[1]{%
    \begin{scope}[shift={(#1)}]
    
    \draw[fill=black] (0,0) circle (0.02);
    \draw[dash dot, line width=0.1pt] (0,0) circle (\minavoid);
    \draw[dashed, line width=0.1pt] (0,0) circle (\maxavoid);
    \draw[dotted, line width=0.4pt] (0,0) circle (1);
    
    \end{scope}
}

\newcommand{\block}[3]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0, 0);
        \coordinate (AA) at (1, 0);
        \coordinate (MA) at (1/2, 0);
        \coordinate (PA) at (1/2, {sqrt(3)/2});
        
        \coordinate (C) at (1, {sqrt(3)});
        \coordinate (CC) at (2, {sqrt(3)});
        \coordinate (MC) at (3/2, {sqrt(3)});
        \coordinate (PC) at (3/2, {sqrt(3)/2});
        
        \coordinate (BB) at (-1, {sqrt(3)});
        \coordinate (B) at (0, {sqrt(3)});
        \coordinate (MB) at (-1/2, {sqrt(3)});
        \coordinate (PB) at (-1/2, {sqrt(3)/2});
        \coordinate (MAA) at (1/2, {- sqrt(3)/2 + \maxavoid});
        
        \coordinate (X) at (1/2, {sqrt(3)/2 - \maxavoid});
        \coordinate (Y) at (-1/2, {sqrt(3)/2 + \maxavoid});
        \coordinate (Z) at (3/2, {sqrt(3)/2 + \maxavoid});
        
        \coordinate (XXX) at ({1/2 + sqrt(3)/2 - \maxavoid}, 0);
        \coordinate (XX) at ({1/2 - sqrt(3)/2 + \maxavoid}, 0);
        \coordinate (YYY) at ({-1/2 - sqrt(3)/2 + \maxavoid}, {sqrt(3)});
        \coordinate (YY) at ({-1/2 + sqrt(3)/2 - \maxavoid}, {sqrt(3)});
        \coordinate (ZZZ) at ({3/2 + sqrt(3)/2 - \maxavoid}, {sqrt(3)});
        \coordinate (ZZ) at ({3/2 - sqrt(3)/2 + \maxavoid}, {sqrt(3)});

        \coordinate (U) at (1/4, {3*sqrt(3)/4 - \maxavoid/2});
        \coordinate (V) at (-1/4, {sqrt(3)/4 + \maxavoid/2});
        
        \coordinate (W) at (3/4, {3*sqrt(3)/4 - \maxavoid/2});
        \coordinate (R) at (5/4, {sqrt(3)/4 + \maxavoid/2});
    
        \coordinate (I2) at ([shift=(\auxa:\auxw)]V);
        \coordinate (I1) at ([shift=(\auxa:-\auxw)]U);

        \coordinate (I3) at ([shift=(180-\auxa:\auxw)]R);
        \coordinate (I4) at ([shift=(180-\auxa:-\auxw)]W);
 
        \coordinate (PD) at (1/2, {3/2*sqrt(3)});
        \coordinate (I5) at ($(PD) + (PA) - (I2)$);
        \coordinate (I6) at ($(PD) + (PA) - (I3)$);

        \coordinate (M) at (1/2-\auxx, {sqrt(3)-\auxy});
        \coordinate (N) at (1/2+\auxx, {sqrt(3)-\auxy});

        \coordinate (NN) at (1/2-\auxx, {sqrt(3)+\auxy});
        \coordinate (MM) at (1/2+\auxx, {sqrt(3)+\auxy});

        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (MMM) at ([xshift=-1cm, yshift=\yshift cm)]MM);
        
        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (NNN) at ([xshift=1cm, yshift=\yshift cm)]NN);
        
        \pgfmathsetmacro{\yshift}{-\scale*sqrt(3)}
        \begin{scope}[transform canvas={xshift = -\scale cm, yshift=\yshift cm}]
        \draw[fill=lorange] (Z) -- (ZZ) -- (C) -- (N) -- (I3) -- (I4) -- (PC) -- cycle;
        \draw[thick] (PC) -- (I4) -- (I3) -- (N) -- (C);
        \end{scope}

        \begin{scope}[transform canvas={xshift = \scale cm, yshift=\yshift cm}]
        \draw[fill=lgreen] (Y) -- (YY) -- (B) -- (M) -- (I2) -- (I1) -- (PB) -- cycle;
        \draw[fill=lred] (PA) -- (I2) -- (M) -- (N) -- (I3)  -- cycle;
        \draw[fill=lblue] (M) -- (N) -- (C) -- (MM) -- (NN) -- (B) -- cycle;
        \draw[fill=lred] (I5) -- (MM) -- (NN) -- (I6) -- (PD) -- cycle;

        \draw[thick]  (I6) -- (PD) -- (I5) -- (MM) -- (C) -- (N) -- (I3) -- (PA) -- (I2) -- (I1) -- (PB);
        \end{scope}
        

        \draw[fill=lturquoise] (X) -- (XX) -- (A) -- (MMM) -- (I1) -- (I2) -- (PA) -- cycle;
        \draw[fill=lyellow] (X) -- (XXX) -- (AA) -- (NNN)  -- (I4) -- (I3) -- (PA) -- cycle;
        \draw[fill=lred] (X)-- (XX) -- (MAA)  -- (XXX) -- cycle;

        \draw[thick] (A) -- (MMM) -- (I1) -- (I2) -- (PA)  -- (I3) -- (I4);
        
    \end{scope}
    \end{scope}
}



\begin{tikzpicture}


\clip (-2.9,-1.9) rectangle (+5.1,+2.5);

    \begin{scope}[opacity=0.3]


    \block{-4.0}{2*sqrt(3)}{0}
    \block{-2.0}{2*sqrt(3)}{0}
    \block{0}{2*sqrt(3)}{0}
    \block{2.0}{2*sqrt(3)}{0}
    \block{4.0}{2*sqrt(3)}{0}
    
    \block{5.0}{sqrt(3)}{0}
    \block{3.0}{sqrt(3)}{0}
    \block{1.0}{sqrt(3)}{0}
    \block{-1.0}{sqrt(3)}{0}
    \block{-3.0}{sqrt(3)}{0}
    \block{-5.0}{sqrt(3)}{0}
    
    \block{4.0}{0}{0}
    \block{2.0}{0}{0}
    \block{-2.0}{0}{0}
    \block{-4.0}{0}{0}
    
    \block{5.0}{-sqrt(3)}{0}
    \block{3.0}{-sqrt(3)}{0}
    \block{1.0}{-sqrt(3)}{0}
    \block{-1.0}{-sqrt(3)}{0}
    \block{-3.0}{-sqrt(3)}{0}
    \block{-5.0}{-sqrt(3)}{0}
    
    \block{4.0}{-2*sqrt(3)}{0}
    \block{2.0}{-2*sqrt(3)}{0}
    \block{0.0}{-2*sqrt(3)}{0}
    \block{-2.0}{-2*sqrt(3)}{0}
    \block{-4.0}{-2*sqrt(3)}{0}
    \end{scope}

    \block{0}{0}{0}

    \circles{A}
    
    \begin{scope}[transform canvas={xshift = - 2*\scale cm}]
    \circles{X}
    \end{scope}

    
    \begin{scope}[transform canvas={xshift = 2*\scale cm}]
    \circles{PA}
    \end{scope}

    \pgfmathsetmacro{\yshift}{-\scale*sqrt(3)}
    \begin{scope}[transform canvas={xshift = 3*\scale cm, yshift = \yshift cm}]
    \circles{I1}
    \end{scope}
    
    \circles{N}
    
    \begin{scope}[transform canvas={xshift = 4*\scale cm}]
    \circles{XX}
    \end{scope}

    
    % \draw[very thin] (I1) circle[radius=0.5pt];

    

\end{tikzpicture}


==> figures/secondcoloring/heptagon.tex <==

\pgfmathsetmacro{\scale}{3}
\tikzset{every picture/.style={scale=\scale}}

\input{figures/secondcoloring/variables}

\begin{tikzpicture}
        \coordinate (AA) at (1, 0);
        \coordinate (PA) at (1/2, {sqrt(3)/2});
        
        \coordinate (X) at (1/2, {sqrt(3)/2 - \maxavoid});
        
        \coordinate (XXX) at ({1/2 + sqrt(3)/2 - \maxavoid}, 0);
        
        \coordinate (W) at (3/4, {3*sqrt(3)/4 - \maxavoid/2});
        \coordinate (R) at (5/4, {sqrt(3)/4 + \maxavoid/2});
    
        \coordinate (I3) at ([shift=(180-\auxa:\auxw)]R);
        \coordinate (I4) at ([shift=(180-\auxa:-\auxw)]W);
        
        \coordinate (NN) at (1/2-\auxx, {sqrt(3)+\auxy});
        \coordinate (MM) at (1/2+\auxx, {sqrt(3)+\auxy});

        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (MMM) at ([xshift=-1cm, yshift=\yshift cm)]MM);
        
        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (NNN) at ([xshift=1cm, yshift=\yshift cm)]NN);
        
        \draw[fill=black!5] (X) -- (XXX) -- (AA) -- (NNN)  -- (I4) -- (I3) -- (PA) -- cycle;

        
        \draw[thick, dotted] (X) -- (I4);
        \draw[thick, dotted] (XXX) -- (I4);
        \draw[thick, dotted] (AA) -- (I3);
        \draw[thick, dotted] (AA) -- (PA);

        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(X) + (-0.1,0)$) -- ++(0,{-\minavoid/2}) node[pos=0.5, left] {\tiny $d_{\min}/2$};
        
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(XXX) + (0,-0.1)$) -- ++({-\minavoid/2},0) node[pos=0.5, below] {\tiny $d_{\min}/2$};
        
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(X) + (0,-0.5)$) -- ++({1/2},0) node[pos=0.5, below] {$1/2$};

        \draw  (XXX) -- (X) node[pos=0.5, below left] {\tiny $d_{\min}/\sqrt{2}$};

        
        \draw  (XXX) -- (AA) node[pos=0.5, below] {\tiny $(1 - d_{\min})/2$};

        \draw  (X) -- (PA) node[pos=0.5, left] {\tiny $(\sqrt{3} - d_{\min})/2$};

        \draw  (PA) -- (I3) node[pos=0.5, above] {$s_3$};
        
        \draw  (I4) -- (I3) node[pos=0.5, above] {\tiny $d_{\max}$};

        \draw  (I4) -- (NNN) node[pos=0.5, above right] {$s_2$};
        
        \draw  (AA) -- (NNN) node[pos=0.5, right] {\tiny $\sqrt{27}/14$};

        
        \draw[fill=black!5] (XXX) -- ++(0:0.14) arc (0:135:0.14) node[pos=0.55, below, inner sep=4pt] {\tiny $135\degree$}  -- cycle;
        
        \draw[fill=black!5] (X) -- ++(-45:0.14) arc (-45:90:0.14) node[pos=0.57, below, inner sep=3pt, rotate=-45] {\tiny $135\degree$}  -- cycle;
        
        \draw (AA) -- ++(0:0.2) arc (0:{45+acos(47/49)/4}:0.2) node[pos=0.5, below left, inner sep=1pt] {\tiny $\alpha_1$}  -- cycle;
        
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(XXX) + (-0.7,0)$) -- ++(0,{sqrt(3)/2}) node[pos=0.5, left] {$\sqrt{3}/2$};
        
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(AA) + (0.7,0)$) -- ++(0,{1.5}) node[pos=0.5, right] {$h_2$};
        
        % \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(X) + (0,0.95)$) -- ++(1.5,0) node[pos=0.5, above] {$w_1$};
\end{tikzpicture}


==> figures/secondcoloring/hexagon.tex <==

\pgfmathsetmacro{\scale}{3}
\tikzset{every picture/.style={scale=\scale}}

\input{figures/secondcoloring/variables}

\begin{tikzpicture}
        \coordinate (C) at (1, {sqrt(3)});
        \coordinate (B) at (0, {sqrt(3)});
        

        \coordinate (M) at (1/2-\auxx, {sqrt(3)-\auxy});
        \coordinate (N) at (1/2+\auxx, {sqrt(3)-\auxy});

        \coordinate (NN) at (1/2-\auxx, {sqrt(3)+\auxy});
        \coordinate (MM) at (1/2+\auxx, {sqrt(3)+\auxy});

        \draw[fill=black!5] (M) -- (N) -- (C) -- (MM) -- (NN) -- (B) -- cycle;

        \draw[thick, dotted] (C) -- (B);
        \draw[thick, dotted] (M) -- (MM);
        \draw[thick, dotted] (N) -- (NN);

        \node at ($(MM)!0.5!(NN)$) [above] {\tiny  $1/7$};

        \node at ($(B)!0.5!(NN)$) [above left] {\tiny $\sqrt{21}/7$};

        \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(M) + (0.75,0)$) -- ++(0,{2*\auxy}) node[pos=0.5, right] {\tiny  $\sqrt{48}/7$};

        \draw[fill=black!5] ({1/2},{sqrt(3)}) -- ++(0:0.2) arc (0:{90-acos(47/49)/2}:0.2) node[pos=0.45, below left, inner sep=1pt] {\tiny $\alpha_2$}  -- cycle;
        
        \draw[fill=black!5] (0,{sqrt(3)}) -- ++(0:0.2) arc (0:{45+acos(47/49)/4}:0.2) node[pos=0.5, below left, inner sep=1pt] {\tiny $\alpha_1$}  -- cycle;

        % \draw[dotted, line width=0.4pt] (B) circle ({sqrt(21)/7});
\end{tikzpicture}


==> figures/secondcoloring/pentagon.tex <==

\pgfmathsetmacro{\scale}{3}
\tikzset{every picture/.style={scale=\scale}}

\input{figures/secondcoloring/variables}



\begin{tikzpicture}
        \coordinate (PA) at (1/2, {sqrt(3)/2});
        \coordinate (I2) at ({-1/4 + \auxw * cos(\auxa)}, {sqrt(3)/4 + \maxavoid/2 + \auxw * sin(\auxa)});
        \coordinate (I3) at ({5/4 - \auxw * cos(\auxa)}, {sqrt(3)/4 + \maxavoid/2 + \auxw * sin(\auxa)});

 
        \coordinate (PD) at (1/2, {3/2*sqrt(3)});
        \coordinate (I5) at ($(PD) + (PA) - (I2)$);
        \coordinate (I6) at ($(PD) + (PA) - (I3)$);

        \coordinate (NN) at (1/2-\auxx, {sqrt(3)+\auxy});
        \coordinate (MM) at (1/2+\auxx, {sqrt(3)+\auxy});

        \draw[fill=black!5] (I5) -- (MM) -- (NN) -- (I6) -- (PD) -- cycle;

        \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(MM) + (0.2,0)$) -- ++(0,{sqrt(3)/2 - \auxy}) node[pos=0.5, right] {\tiny $\sqrt{27} /14$};
        
        \draw  (MM) -- (NN) node[pos=0.5, below] {\tiny  $1/7$};
        
    % \draw[line width=0.4pt] (MM) circle ({1/7});
    
        \draw  (I6) -- (NN) node[pos=0.5, left] {$s_2$};

        \draw  (I6) -- (PD) node[pos=0.4, above] {$s_3$};

        
        % \draw[very thin] (I5) circle[radius=0.5pt];
        % \draw[very thin] (MM) circle[radius=0.5pt];
\end{tikzpicture}


==> figures/secondcoloring/square.tex <==

\pgfmathsetmacro{\scale}{3}
\tikzset{every picture/.style={scale=\scale}}


\input{figures/secondcoloring/variables}

\newcommand{\circles}[1]{%
    \begin{scope}[shift={(#1)}]
    
    \draw[fill=black] (0,0) circle (0.01);
    \draw[dash dot, line width=0.1pt] (0,0) circle (\minavoid);
    \draw[dashed, line width=0.1pt] (0,0) circle (\maxavoid);
    \draw[dotted, line width=0.4pt] (0,0) circle (1);
        
    \end{scope}
}



\begin{tikzpicture}
        \coordinate (MAA) at (1/2, {- sqrt(3)/2 + \maxavoid});
        
        \coordinate (X) at (1/2, {sqrt(3)/2 - \maxavoid});
        
        \coordinate (XXX) at ({1/2 + sqrt(3)/2 - \maxavoid}, 0);
        \coordinate (XX) at ({1/2 - sqrt(3)/2 + \maxavoid}, 0);
        
        \draw[fill=black!5] (X)-- (XX) -- (MAA)  -- (XXX) -- cycle;

        
        \draw  (XX) -- (MAA) node[pos=0.5, below left] {\tiny $d_{\min}/\sqrt{2}$};
        
        \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(XX) + (0,0.3)$) -- ++({\minavoid},0) node[pos=0.5, above] {\tiny $d_{\min}$};
        
        \draw [{Bar[width=2mm]}-{Bar[width=2mm]}] ($(X) + (0.3,0)$) -- ++(0,{-\minavoid}) node[pos=0.5, right] {\tiny $d_{\min}$};

\end{tikzpicture}

